The Simplest B Decay, Precisely

We derive the QCD$\times$QED factorization theorem governing the leptonic decay $B^-\to\mu^-\bar\nu_\mu(\gamma)$ at all orders in $\alpha_s$ and $\alpha$. Electromagnetic corrections to this decay probe multiple scales, which we disentangle through a sequence of effective field theories (EFTs). The resulting state-of-the-art prediction for the photon-vetoed rate includes the complete structure-dependent component and is accurate at the percent level, establishing the theoretical framework required for future high-precision measurements of this channel, which will allow for a clean determination of $|V_{ub}|$ and powerful tests of new physics. Our work presents the first complete study of QED effects to an exclusive $B$-meson decay at next-to-leading power (NLP) in the heavy-quark expansion. Important milestones are (i) the construction of the complete NLP operator basis in soft-collinear effective theory (SCET); (ii) the proposal of a "SCET-friendly" reduction scheme for the Dirac structures of four-fermion operators in dimensional regularization, which avoids power-enhanced evanescent operators; (iii) the consistent refactorization of endpoint-divergent convolution integrals and the first complete resummation of "rapidity logarithms" arising at the boundary between the contributions involving soft and hard-collinear quarks; (iv) the systematic discussion of the EFT below the scale of QCD confinement and the non-perturbative matching of SCET onto this low-energy theory; (v) the decoupling of pseudoscalar mesons in the context of heavy-hadron chiral perturbation theory, so that they can be integrated out for processes in which they do not appear as external particles. We perform a phenomenological analysis of direct and indirect contributions to the decay rate and radiation-energy spectrum, highlighting the importance of the chiral anomaly.

==> rgtikz.tex <==
\centering 

 % placement for the ticks and labels
 \def\ywidth{14}    % overall width of the graphics
 \def\ylo{0}     % lower end of the graph
 \def\yhi{\ylo+\ywidth}        % upper end of the graph
 
 % spacings
 \def\wtick{-0.4}   % vertical distance between label and axis
 \def\ticks{0.1}  % tick size
 \def\boxv{0.35}   % vertical box size
 \def\boxh{0.65}   % horizontal box size
 \def\arrowspace{0.02} % mini spacing between RG-arrow tip and µ0
 
 % --- all the scales have a y value (scale), and an h value (offset from the axis)
 % this defines all the horizontal positions as fractions of the scale arrow size
 \def\xEW{0.94}  % EW scale
 \def\xhard{0.79} % hard scale (b mass)
 \def\xhardcollinear{0.6} % hc scale
 \def\xzero{0.5}  % µ0 scale
 \def\xcollinear{0.28} % collinear scale
 \def\xsoft{0.375} % QCD scale
 \def\xultrasoft{0.175} % ultrasoft scale (E_cut)
 \def\xusc{0.05}  % ultrasoft-collinear scale
 % ------------------------------------------------------------------------------
 
 % µ0
 \def\muzero{\xzero*\ywidth+\ylo}
 \def\vzero{\vEW+0.75+1.5*\boxv}
 
 % EW scale
 \def\yEW{\xEW*\ywidth+\ylo}
 \def\vEW{2.25}

  % hard scale
 \def\yhard{\xhard*\ywidth+\ylo}
 \def\vhard{1.5}
 
 % hard-collinear scale
 \def\yjet{\xhardcollinear*\ywidth+\ylo}
 \def\vjet{0.75}

 %  QCD scale
 \def\ysoft{\xsoft*\ywidth+\ylo}
 \def\vsoft{\vjet}

 % collinear
 \def\ycol{\xcollinear*\ywidth+\ylo}
 \def\vcol{\vhard}

 % ultrasoft scale
 \def\yusoft{\xultrasoft*\ywidth+\ylo}
 \def\vusoft{\vEW}

  % ultrasoft-collinear scale
 \def\yusc{\xusc*\ywidth + \ylo}
 \def\vusc{\vEW+0.75}

\begin{tikzpicture}
  % axis
  \draw[thick,-Latex]  (\ylo,0) -- (\yhi,0);    % arrow
  \node at (\yhi,\wtick){$\mu$};                % label µ
  
  % target scale
  \node at     (\muzero, \wtick){$\mu_0$};           % tick label
  \draw[thick, dotted] (\muzero, 0)--(\muzero,\vzero);  % vertical line
  \draw[thick] (\muzero,-\ticks)--(\muzero,\ticks);   % tick
  

  % EW scale
  \node at     (\yEW, \wtick){$m_Z$};           % tick label
  \draw[thick] (\yEW,-\ticks)--(\yEW,\ticks);   % tick
  \draw[thick, dotted] (\yEW, 0)--(\yEW,\vEW-\boxv);  % vertical line to box
  \draw[thick,-Latex] (\yEW - \boxh, \vEW)--(\muzero + \arrowspace, \vEW);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\yEW - \boxh, \vEW - \boxv) rectangle (\yEW + \boxh,\vEW + \boxv); % box
  \node at     (\yEW, \vEW){$K_\mathrm{EW}$};   % function name
  
  % hard scale
  \node at     (\yhard, \wtick){$m_B$, $m_b$};           % tick label
  \draw[thick] (\yhard,-\ticks)--(\yhard,\ticks);   % tick
  \draw[thick, dotted] (\yhard, 0)--(\yhard,\vhard-\boxv);  % vertical line to box
  \draw[thick,-Latex] (\yhard - \boxh, \vhard)--(\muzero + \arrowspace, \vhard);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\yhard - \boxh, \vhard - \boxv) rectangle (\yhard + \boxh,\vhard + \boxv); % box
  \node at     (\yhard, \vhard){$H_i$};   % function name

  % hard-collinear scale
  \node at     (\yjet, \wtick){$\sqrt{m_B\Lambda_\mathrm{QCD}}$};           % tick label
  \draw[thick] (\yjet,-\ticks)--(\yjet,\ticks);   % tick
  \draw[thick, dotted] (\yjet, 0)--(\yjet,\vjet-\boxv);  % vertical line to box
  \draw[thick,dashed,-Latex] (\yjet - \boxh, \vjet)--(\muzero + \arrowspace, \vjet);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\yjet - \boxh, \vjet - \boxv) rectangle (\yjet + \boxh,\vjet + \boxv); % box
  \node at     (\yjet, \vjet){$J_i$};   % function name

  % ++++++++++++ from here on the arrow touches the other side of the box +++++++++++++
  
  %  QCD scale
  \node at     (\ysoft, \wtick){$\Lambda_\mathrm{QCD}$};           % tick label
  \draw[thick] (\ysoft,-\ticks)--(\ysoft,\ticks);   % tick
  \draw[thick, dotted] (\ysoft, 0)--(\ysoft,\vsoft-\boxv);  % vertical line to box
  \draw[thick,dashed,-Latex] (\ysoft + \boxh, \vsoft)--(\muzero - \arrowspace, \vsoft);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\ysoft - \boxh, \vsoft - \boxv) rectangle (\ysoft + \boxh,\vsoft + \boxv); % box
  \node at     (\ysoft, \vsoft){$S_i$};   % function name

  % collinear
  \node at     (\ycol, \wtick){$m_\mu$};           % tick label
  \draw[thick] (\ycol,-\ticks)--(\ycol,\ticks);   % tick
  \draw[thick, dotted] (\ycol, 0)--(\ycol,\vcol-\boxv);  % vertical line to box
  \draw[thick,-Latex] (\ycol + \boxh, \vcol)--(\muzero - \arrowspace, \vcol);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\ycol - \boxh, \vcol - \boxv) rectangle (\ycol + \boxh,\vcol + \boxv); % box
  \node at     (\ycol, \vcol){$K_i$};   % function name


  % ultrasoft scale
  \node at     (\yusoft, \wtick){$E_\mathrm{cut}$};           % tick label
  \draw[thick] (\yusoft,-\ticks)--(\yusoft,\ticks);   % tick
  \draw[thick, dotted] (\yusoft, 0)--(\yusoft,\vusoft-\boxv);  % vertical line to box
  \draw[thick,-Latex] (\yusoft + \boxh, \vusoft)--(\muzero - \arrowspace, \vusoft);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\yusoft - \boxh, \vusoft - \boxv) rectangle (\yusoft + \boxh,\vusoft + \boxv); % box
  \node at     (\yusoft, \vusoft){$W_{us}$};   % function name

  % ultrasoft-collinear scale
  \node at (\yusc, \wtick){$\frac{E_\mathrm{cut} m_\mu}{m_B}$};           % tick label
  \draw[thick] (\yusc,-\ticks)--(\yusc,\ticks);   % tick
  \draw[thick, dotted] (\yusc, 0)--(\yusc,\vusc-\boxv);  % vertical line to box
  \draw[thick,-Latex] (\yusc + \boxh, \vusc)--(\muzero - \arrowspace, \vusc);  % arrow to µ0
  \filldraw[draw=black,fill=\shadecolor{20},thick,rounded corners=1ex] (\yusc - \boxh, \vusc - \boxv) rectangle (\yusc + \boxh,\vusc + \boxv); % box
  \node at     (\yusc, \vusc){$W_{usc}$};   % function name

  \end{tikzpicture}


==> scaletikz.tex <==
\centering
 % placement for the ticks and labels
 \def\y0{12}        % end of line
 \def\ya{10}        % B mass
 \def\yb{7}         % hard-collinear scale
 \def\yc{2.7}       % muon mass
 \def\yt{6.5}       % tau mass
 \def\yh{3.2}       % hadronic scale
 \def\yd{1.3}       % E_0
 \def\ye{0}         % mu_sc
 \def\yl{0.2}       % electron mass
 \def\ylo{-1.2}     % lower end of the graph
 \def\ylabel{-1.6}  % where the graph label is put
 \def\vs{2}         % the vertical shift between the two tau figures
\begin{tikzpicture}
 % axis and boxes
 \fill[\shadecolor{10}](\ya,0)rectangle(\y0,1);  % LEFT
 \fill[\shadecolor{15}](\yb,0)rectangle(\ya,1);  % SCET I
 \fill[\shadecolor{20}](\yh,0)rectangle(\yb,1);  % SCET II
 \fill[\shadecolor{25}](\yh,0)rectangle(\ylo,1); % HHXPT
 \draw[thick,-Latex]  (\ylo,0) -- (\y0,0);
 % ticks
 \node at (\y0,-.4){$\mu$};

 \draw[thick] (\ya,-.1)--(\ya,.1); % B mass
 \draw[thick, dotted] (\ya, 0)--(\ya,1); 
 \node at (\ya, -.4){$m_B$};
 
 \draw[thick] (\yb,-.1)--(\yb,.1); % hard-collinear scale
 \draw[thick, dotted] (\yb, 0)--(\yb,1);
 \node at (\yb, -.4){$\sqrt{m_B\spac \Lambda_{\rm QCD}}$};

 \draw[thick] (\yh,-.1)--(\yh,.1); % hadronic scale
 \draw[thick, dotted] (\yh, 0)--(\yh,1);
 \node at (\yh+0.3, -.4){$m_\mu\sim\Lambda_\mathrm{QCD}$};

 \draw[thick] (\yd,-.1)--(\yd,.1); % soft photon cut
 \node at (\yd, -.35){$E_{\rm cut}$};
 
 \draw[thick] (\ye,-.1)--(\ye,.1); % soft-collinear scale
 \node at (\ye, -.4){$\frac{E_{\rm cut} m_\mu}{m_B}$};
 
 % labels in boxes
 \node at (\ya*0.5+\y0*0.5,.5){\footnotesize{LEFT}};
 \node at (\ya*0.5+\yb*0.5,.5){\footnotesize{SCET-1}};
 \node at (\yh*0.5+\yb*0.5,.5){\footnotesize{SCET-2}}; 
 \node at (\yh*0.5+\ylo*0.5,.5){\footnotesize{HH$\chi$PT $\otimes$ bHLET}};

 \node[text width=10cm, align=left, anchor=west] at (\ylabel,1.5){\textbf{Muon channel}};
\end{tikzpicture} 
% ===========================================================
\begin{tikzpicture}
 % axis and boxes
 \fill[\shadecolor{10}](\ya,0)rectangle(\y0,1);  % LEFT
 \fill[\shadecolor{15}](\yb,0)rectangle(\ya,1);  % SCET I
 \fill[\shadecolor{20}](\yh,0)rectangle(\yb,1);  % HQET
 \fill[\shadecolor{25}](\yh,0)rectangle(\ylo,1); % HHXPT
 \draw[thick,-Latex]  (\ylo,0) -- (\y0,0);
 % ticks
 \node at (\y0,-.4){$\mu$};

 \draw[thick] (\ya,-.1)--(\ya,.1); % B mass
 \draw[thick, dotted] (\ya, 0)--(\ya,1); 
 \node at (\ya, -.4){$m_B$};
 
 \draw[thick] (\yb,-.1)--(\yb,.1); % hard-collinear scale
 \draw[thick, dotted] (\yb, 0)--(\yb,1);
 \node at (\yb+0.2, -.4){$m_\tau\sim\sqrt{m_B\spac \Lambda_{\rm QCD}}$};

 \draw[thick] (\yh,-.1)--(\yh,.1); % hadronic scale
 \draw[thick, dotted] (\yh, 0)--(\yh,1);
 \node at (\yh+0.3, -.4){$\Lambda_\mathrm{QCD}$};
 
 \draw[thick] (\yd,-.1)--(\yd,.1); % soft photon cut
 \node at (\yd, -.35){$E_{\rm cut}$};
 
 \draw[thick] (\ye+0.4,-.1)--(\ye+0.4,.1); % soft-collinear scale
 \node at (\ye+0.4, -.4){$\frac{E_{\rm cut} m_\tau}{m_B}$};
 
 % labels in boxes
 \node at (\ya*0.5+\y0*0.5,.5){\footnotesize{LEFT}};
 \node at (\ya*0.5+\yb*0.5,.5){\footnotesize{SCET-1}};
 \node at (\yh*0.5+\yb*0.5,.5){\footnotesize{HQET $\otimes$ bHLET}}; 
 \node at (\yh*0.5+\ylo*0.5,.5){\footnotesize{HH$\chi$PT $\otimes$ bHLET}};  
 
 \node[text width=10cm, align=left, anchor=west] at (\ylabel,1.5){\textbf{Tau channel}};
% ===========================================================
 % axis and boxes
 \fill[\shadecolor{10}](\ya,0 - \vs)rectangle(\y0,1 - \vs);  % LEFT
 \fill[\shadecolor{20}](\yh,0 - \vs)rectangle(\ya,1 - \vs);  % HQET
 \fill[\shadecolor{25}](\yh,0 - \vs)rectangle(\ylo,1 - \vs); % HHXPT
 \draw[thick,-Latex]  (\ylo,0 - \vs) -- (\y0,0 - \vs);
 % ticks
 \node at (\y0,-.4 - \vs){$\mu$};

 \draw[thick] (\ya,-.1 - \vs)--(\ya,.1 - \vs); % B mass
 \draw[thick, dotted] (\ya, 0 - \vs)--(\ya,1 - \vs); 
 \node at (\ya, -.4 - \vs){$m_B$};
 
 \draw[thick] (\yh,-.1 - \vs)--(\yh,.1 - \vs); % hadronic scale
 \draw[thick, dotted] (\yh, 0 - \vs)--(\yh,1 - \vs);
 \node at (\yh+0.3, -.4 - \vs){$\Lambda_\mathrm{QCD}$};

 
 \draw[thick] (\yb,-.1 - \vs)--(\yb,.1 - \vs); % lepton mass
 \node at (\yb -0.0 , -.4 - \vs){$m_\tau$};
 
 \draw[thick] (\yd,-.1 - \vs)--(\yd,.1 - \vs); % soft photon cut
 \node at (\yd, -.35 - \vs){$E_{\rm cut}$};
 
 % \draw[thick] (\ye+0.4,-.1 - \vs)--(\ye+0.4,.1 - \vs); % soft-collinear scale
 % %\draw[thick, dotted] (\ye, 0)--(\ye,1);
 % \node at (\ye+0.4, -.4 - \vs){$\frac{E_0 m_\tau}{m_B}$};
 
 % labels in boxes
 \node at (\ya*0.5+\y0*0.5,.5 - \vs){\footnotesize{LEFT}};
 \node at (\yh*0.5+\ya*0.5,.5 - \vs){\footnotesize{HQET $\otimes$ HLET}}; 
 \node at (\yh*0.5+\ylo*0.5,.5 - \vs){\footnotesize{HH$\chi$PT $\otimes$ HLET}};
\end{tikzpicture} 
%\\[3ex]
% ===========================================================
\begin{tikzpicture}
 % axis and boxes
 \fill[\shadecolor{10}](\ya,0)rectangle(\y0,1);  % LEFT
 \fill[\shadecolor{15}](\yb,0)rectangle(\ya,1);  % SCET I
 \fill[\shadecolor{20}](\yh,0)rectangle(\yb,1);  % SCET II
 \fill[\shadecolor{25}](\yh,0)rectangle(\ylo,1); % HHXPT
 \draw[thick,-Latex]  (\ylo+0.5,0) -- (\y0,0);
 \draw[thick,dotted]  (\ylo,0) -- (\ylo+0.5,0);
 % ticks
 \node at (\y0,-.4){$\mu$};

 \draw[thick] (\ya,-.1)--(\ya,.1); % B mass
 \draw[thick, dotted] (\ya, 0)--(\ya,1); 
 \node at (\ya, -.4){$m_B$};
 
 \draw[thick] (\yb,-.1)--(\yb,.1); % hard-collinear scale
 \draw[thick, dotted] (\yb, 0)--(\yb,1);
 \node at (\yb, -.4){$\sqrt{m_B\spac \Lambda_{\rm QCD}}$};

 \draw[thick] (\yh,-.1)--(\yh,.1); % hadronic scale
 \draw[thick, dotted] (\yh, 0)--(\yh,1);
 \node at (\yh+0.3, -.4){$\Lambda_\mathrm{QCD}$};

 \draw[thick] (\yd,-.1)--(\yd,.1); % soft photon cut
 \node at (\yd, -.35){${E_\mathrm{cut}}$};
 
 % labels in boxes
 \node at (\ya*0.5+\y0*0.5,.5){\footnotesize{LEFT}};
 \node at (\ya*0.5+\yb*0.5,.5){\footnotesize{SCET-1}};
 \node at (\yh*0.5+\yb*0.5,.5){\footnotesize{SCET-2}}; 
 \node at (\yh*0.5+\ylo*0.5,.5){\footnotesize{HH$\chi$PT}};
 
 \node[text width=10cm, align=left, anchor=west] at (\ylabel,1.5){\textbf{Electron channel}};
\end{tikzpicture}

